FCC-ee overview: new opportunities create new challenges

With its high luminosity, its clean experimental conditions, and a range of energies that cover the four heaviest particles known today, FCC-ee offers a wealth of physics possibilities, with high potential for discoveries. The FCC-ee is an essential and complementary step towards a 100 TeV hadron collider, and as such offers a uniquely powerful combined physics program. This vision is the backbone of the 2020 European Strategy for Particle Physics. One of the main challenges is now to design experimental systems that can, demonstrably, fully exploit these extraordinary opportunities.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

